Periodic Variability of Low-Mass Stars in SDSS Stripe 82

We present a catalog of periodic stellar variability in the "Stripe 82" region of the Sloan Digital Sky Survey (SDSS). After aggregating and recalibrating catalog-level data from the survey, we ran a period-finding algorithm (Supersmoother) on all point-source lightcurves. We used color selection to identify systems that are likely to contain low-mass stars, in particular M dwarfs and white dwarfs. In total, we found 207 candidates, the vast majority of which appear to be in eclipsing binary systems. The catalog described in this paper includes 42 candidate M dwarf / white dwarf pairs, 4 white-dwarf pairs, 59 systems whose colors indicate they are composed of 2 M dwarfs and whose lightcurve shapes suggest they are in detached eclipsing binaries, and 28 M dwarf systems whose lightcurve shapes suggest they are in contact binaries. We find no detached systems with periods longer than 3 days, thus the majority of our sources are likely to have experienced orbital spin-up and enhanced magnetic activity. Indeed, twenty-six of twenty-seven M dwarf systems that we have spectra for show signs of chromospheric magnetic activity, far higher than the 24% seen in field stars of the same spectral type. We also find binaries composed of stars that bracket the expected boundary between partially and fully convective interiors, which will allow the measurement of the stellar mass-radius relationship across this transition. The majority of our contact systems have short orbital periods, with small variance (0.02 days) in the sample near the observed cutoff of 0.22 days. The accumulation of these stars at short orbital period suggests that the process of angular momentum loss, leading to period evolution, becomes less efficient at short periods. (Abridged)

==> (inline-0) <==
\begin{longtable}{lccccccc}
\caption{Summary of the 207 periodic variables in SDSS Stripe 82.
We list the mean $r$--band magnitude and mean colors of the system,
de--reddened using the prescription of \cite{1998ApJ...500..525S}.  We
provide our derived period for the system, defined such that the folded
lightcurve has two maxima and minima.  We also provide a quality estimate of the folded lightcurve, described in
Section~\ref{sec-cat}.} \label{tab-periods} \\

\hline \hline \\[-2ex]
\multicolumn{1}{c}{\textbf{Name}} &
\multicolumn{1}{c}{\textbf{$r$}} &
\multicolumn{1}{c}{\textbf{$u - g$}} &
\multicolumn{1}{c}{\textbf{$g - r$}} &
\multicolumn{1}{c}{\textbf{$r - i$}} &
\multicolumn{1}{c}{\textbf{$i - z$}} &
\multicolumn{1}{c}{\textbf{Period (days)}} &
\multicolumn{1}{c}{\textbf{Quality}} \\[0.5ex] \hline
\\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{c}{\textbf{Name}} &
\multicolumn{1}{c}{\textbf{$r$}} &
\multicolumn{1}{c}{\textbf{$u - g$}} &
\multicolumn{1}{c}{\textbf{$g - r$}} &
\multicolumn{1}{c}{\textbf{$r - i$}} &
\multicolumn{1}{c}{\textbf{$i - z$}} &
\multicolumn{1}{c}{\textbf{Period (days)}} &
\multicolumn{1}{c}{\textbf{Quality}} \\[0.5ex] \hline
\\[-1.8ex]
\endhead

\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[-1.8ex] \hline
\endlastfoot

SDSS J195954.01-002031.4 & 18.01 & 2.04 & 1.11 & 0.53 & 0.26 & 0.1975559 & A \\ % 7287363
SDSS J200011.19+003806.5 & 17.28 & 1.79 & 1.31 & 1.37 & 0.72 & 0.1455201 & B \\ % 5906585
SDSS J200022.52+010142.2 & 18.40 & 1.88 & 0.99 & 0.46 & 0.27 & 0.2250255 & B \\ % 6068504
SDSS J200126.50-010932.7 & 17.71 & 1.79 & 0.89 & 0.40 & 0.18 & 0.2841651 & B \\ % 5784810
SDSS J200215.36+001131.4 & 15.69 & 2.12 & 0.93 & 0.38 & 0.24 & 6.0435586 & B \\ % 5956426
SDSS J200237.30+000335.4 & 17.62 & 2.13 & 1.24 & 0.66 & 0.37 & 0.9902033 & B \\ % 5549938
SDSS J200352.35+003621.5 & 17.70 & 2.13 & 1.18 & 0.58 & 0.33 & 2.4448330 & B \\ % 6093797
SDSS J200432.38+001041.3 & 19.34 & 1.18 & 0.96 & 0.39 & 0.20 & 0.2590820 & B \\ % 5574887
SDSS J200526.79-003355.3 & 18.93 & 1.64 & 1.41 & 1.10 & 0.59 & 0.5333477 & B \\ % 5877116
SDSS J200537.23-004700.7 & 18.92 & 0.95 & 1.06 & 0.73 & 0.44 & 0.3035355 & B \\ % 5506308
SDSS J200733.65-003802.4 & 20.29 & 1.20 & 1.45 & 1.15 & 0.61 & 0.2866160 & B \\ % 5926512
SDSS J200939.56+004111.2 & 16.38 & 2.37 & 1.08 & 0.43 & 0.22 & 0.2423517 & A \\ % 5965330
SDSS J201031.94-010752.5 & 16.21 & 2.28 & 1.16 & 0.52 & 0.27 & 0.2682265 & B \\ % 5168319
SDSS J201210.97-001437.5 & 18.71 & 1.92 & 0.87 & 0.42 & 0.21 & 0.2937543 & C \\ % 5448924
SDSS J201316.07+004530.8 & 17.59 & 2.22 & 1.24 & 0.68 & 0.41 & 1.0106292 & C \\ % 5392845
SDSS J201359.32-003536.5 & 19.20 & 1.32 & 0.94 & 0.40 & 0.20 & 0.2330079 & B \\ % 5163009
SDSS J201532.52+010620.9 & 17.28 & 1.96 & 1.36 & 1.45 & 0.72 & 3.3104552 & C \\ % 5417179
SDSS J201629.55-005837.7 & 17.88 & 1.95 & 1.06 & 0.43 & 0.24 & 0.2198742 & A \\ % 5200105
SDSS J201920.65-010418.5 & 17.28 & 2.09 & 0.93 & 0.45 & 0.27 & 0.3779489 & C \\ % 5120643
SDSS J202005.83-000153.6 & 19.07 & 1.64 & 1.03 & 0.43 & 0.26 & 0.2279430 & B \\ % 4839681
SDSS J202054.31+011515.0 & 19.25 & 1.61 & 1.28 & 0.93 & 0.48 & 0.2585596 & B \\ % 4522678
SDSS J202149.34+002125.3 & 18.75 & 1.84 & 1.02 & 0.44 & 0.24 & 0.2365252 & B \\ % 4806017
SDSS J202247.66-002902.4 & 18.55 & 1.96 & 1.08 & 0.50 & 0.31 & 0.2352012 & B \\ % 4775941
SDSS J202401.30+000910.2 & 14.90 & 2.15 & 1.05 & 0.41 & 0.20 & 0.2545827 & A \\ % 4325306
SDSS J202428.40+004009.2 & 17.42 & 1.87 & 1.24 & 0.82 & 0.41 & 1.2406823 & C \\ % 4709277
SDSS J202443.23-000729.2 & 18.51 & 1.82 & 1.15 & 0.63 & 0.42 & 1.2556512 & C \\ % 4164064
SDSS J202445.58+001743.7 & 17.92 & 1.80 & 0.99 & 0.42 & 0.23 & 0.3062025 & A \\ % 4183016
SDSS J202449.56-000729.3 & 16.12 & 2.06 & 0.95 & 0.39 & 0.24 & 0.8550228 & B \\ % 4634542
SDSS J202510.30+004747.7 & 19.66 & 1.42 & 1.12 & 0.49 & 0.27 & 0.2355685 & B \\ % 4509942
SDSS J202518.82-010200.4 & 16.68 & 2.14 & 0.96 & 0.42 & 0.29 & 7.1900371 & B \\ % 4368562
SDSS J202617.44-003738.6 & 18.56 & 1.87 & 1.36 & 0.79 & 0.46 & 0.2257140 & B \\ % 4218338
SDSS J202651.76-003452.6 & 17.86 & 2.03 & 1.01 & 0.40 & 0.20 & 0.2190038 & A \\ % 4586457
SDSS J202928.30-011327.8 & 18.82 & 1.55 & 0.94 & 0.33 & 0.18 & 0.2622347 & B \\ % 4858240
SDSS J203240.64-011527.6 & 19.80 & 1.71 & 1.20 & 0.67 & 0.40 & 0.2854194 & B \\ % 4772203
SDSS J203314.24-000523.1 & 17.78 & 2.15 & 1.32 & 0.62 & 0.34 & 0.3628127 & A \\ % 4647046
SDSS J203400.96-000222.4 & 16.71 & 2.29 & 1.06 & 0.42 & 0.24 & 0.8461972 & C \\ % 4358342
SDSS J203421.16+011013.2 & 19.22 & 1.79 & 0.99 & 0.48 & 0.26 & 0.6169044 & B \\ % 4375967
SDSS J203454.94+002959.4 & 16.65 & 2.04 & 1.25 & 0.63 & 0.34 & 0.2883654 & B \\ % 4511235
SDSS J203513.10-005239.2 & 18.95 & 1.68 & 1.03 & 0.51 & 0.31 & 0.4541513 & C \\ % 4766107
SDSS J203521.96-011413.5 & 18.64 & 1.88 & 1.09 & 0.46 & 0.26 & 0.2225604 & A \\ % 4782705
SDSS J203528.19+001908.1 & 20.27 & 0.84 & 0.68 & 1.34 & 0.76 & 0.3697745 & C \\ % 4762568
SDSS J203940.39+001326.7 & 16.27 & 2.08 & 1.24 & 0.62 & 0.36 & 0.2376598 & B \\ % 4181441
SDSS J204138.75+000835.4 & 19.67 & 1.32 & 1.11 & 0.64 & 0.41 & 0.9376321 & B \\ % 3610331
SDSS J204218.17-005222.2 & 20.37 & 1.55 & 1.30 & 1.37 & 0.74 & 0.4097680 & B \\ % 3187960
SDSS J204308.35-001153.3 & 17.06 & 2.38 & 1.11 & 0.51 & 0.28 & 0.2344230 & A \\ % 3229442
SDSS J204323.64+000355.0 & 19.74 & 1.59 & 0.99 & 0.48 & 0.30 & 0.6359970 & C \\ % 3416022
SDSS J204409.16-010355.6 & 18.93 & 2.08 & 1.22 & 0.52 & 0.29 & 0.2050373 & B \\ % 3683957
SDSS J204427.38+000608.9 & 20.30 & 0.94 & 1.30 & 0.73 & 0.40 & 0.7156987 & C \\ % 3339043
SDSS J204928.66-000945.3 & 18.58 & 1.92 & 0.95 & 0.48 & 0.29 & 0.7313443 & B \\ % 3443856
SDSS J204959.44-005341.4 & 19.07 & 1.84 & 1.24 & 0.65 & 0.39 & 1.0175109 & C \\ % 3603137
SDSS J205129.61+010656.4 & 19.13 & 1.73 & 1.36 & 0.61 & 0.34 & 0.4845315 & B \\ % 3370619
SDSS J205321.73+001536.4 & 16.78 & 0.74 & 0.89 & 1.04 & 0.60 & 0.1789707 & A \\ % 3360042
SDSS J205322.16-004918.9 & 19.29 & 1.75 & 1.30 & 1.06 & 0.58 & 0.8545925 & C \\ % 3515423
SDSS J205329.31-001234.3 & 17.71 & 2.41 & 1.18 & 0.63 & 0.41 & 2.6139056 & C \\ % 3437250
SDSS J205435.12+003300.9 & 18.53 & 2.05 & 1.34 & 1.17 & 0.64 & 0.3399066 & C \\ % 3669310
SDSS J205438.11-005241.9 & 19.06 & 2.31 & 1.15 & 0.49 & 0.28 & 0.2321992 & C \\ % 3573479
SDSS J205511.92-002309.3 & 20.03 & 1.51 & 1.43 & 1.31 & 0.69 & 0.2819485 & B \\ % 3312359
SDSS J205632.59-005627.1 & 16.71 & 2.43 & 1.35 & 0.93 & 0.49 & 1.2392850 & C \\ % 3425615
SDSS J205703.28+000945.9 & 18.83 & 1.83 & 0.93 & 0.47 & 0.28 & 0.2987312 & C \\ % 3478630
SDSS J205814.56-010306.0 & 17.92 & 2.39 & 1.34 & 0.77 & 0.44 & 3.5761782 & C \\ % 3252527
SDSS J205826.23-003202.4 & 18.12 & 2.19 & 1.29 & 0.53 & 0.29 & 0.9907401 & C \\ % 3480259
SDSS J205836.60-001949.6 & 17.49 & 2.22 & 1.27 & 0.72 & 0.41 & 0.2129114 & C \\ % 3406919
SDSS J210023.58-004204.1 & 16.89 & 2.43 & 1.16 & 0.51 & 0.30 & 0.7742631 & C \\ % 2774589
SDSS J210302.06+001218.3 & 20.53 & 0.79 & 1.33 & 0.66 & 0.42 & 0.5113666 & C \\ % 2859374
SDSS J210343.88+000303.2 & 16.44 & 1.66 & 1.26 & 1.01 & 0.58 & 0.2051351 & C \\ % 2915940
SDSS J210454.18-004653.5 & 18.31 & 2.22 & 1.39 & 1.04 & 0.57 & 0.9508488 & B \\ % 2801836
SDSS J210558.05-002420.9 & 18.63 & 1.92 & 1.18 & 0.61 & 0.38 & 0.5108677 & B \\ % 2755504
SDSS J210616.41-003934.5 & 15.47 & 2.40 & 1.15 & 0.47 & 0.26 & 0.2237032 & A \\ % 2846746
SDSS J210637.43+001249.8 & 20.24 & 1.03 & 1.19 & 0.61 & 0.38 & 0.2284199 & A \\ % 2932931
SDSS J210726.81-003231.1 & 16.86 & 2.41 & 1.24 & 0.63 & 0.39 & 0.2540927 & A \\ % 2734763
SDSS J210750.98-000011.8 & 15.79 & 2.33 & 1.27 & 0.72 & 0.41 & 0.4890171 & B \\ % 2906031
SDSS J210803.61+001817.0 & 17.80 & 2.30 & 1.22 & 0.58 & 0.32 & 0.1799428 & B \\ % 2860327
SDSS J210959.44+000054.9 & 18.16 & 2.13 & 1.19 & 0.60 & 0.38 & 0.7262478 & C \\ % 2962813
SDSS J211314.48+000946.0 & 15.14 & 2.27 & 1.06 & 0.51 & 0.31 & 0.9566921 & C \\ % 2832827
SDSS J211343.89+004544.3 & 18.50 & 1.90 & 1.31 & 0.99 & 0.53 & 0.5042300 & C \\ % 2901118
SDSS J211428.41-010357.2 & 18.26 & 0.00 & 0.08 & 0.61 & 0.51 & 0.8211951 & C \\ % 2928232
SDSS J211447.03-002902.1 & 19.38 & 1.87 & 1.27 & 0.81 & 0.47 & 0.2354735 & C \\ % 2742148
SDSS J211529.11-001859.6 & 19.86 & 1.57 & 1.44 & 1.32 & 0.72 & 0.6589625 & C \\ % 2752954
SDSS J211552.58+010820.5 & 20.39 & 0.72 & 1.32 & 1.33 & 0.70 & 0.4595826 & C \\ % 2983584
SDSS J211710.61-003141.2 & 17.51 & 2.46 & 1.45 & 0.89 & 0.49 & 0.0723023 & C \\ % 3025849
SDSS J211735.06+000744.4 & 17.50 & 2.32 & 1.41 & 0.94 & 0.52 & 0.1381198 & C \\ % 2878887
SDSS J211752.59-001203.3 & 19.02 & 1.92 & 1.04 & 0.55 & 0.34 & 0.3087562 & C \\ % 3007996
SDSS J212203.13-010053.3 & 17.41 & 2.46 & 1.30 & 0.73 & 0.45 & 0.7910802 & B \\ % 2410413
SDSS J212257.90-003639.9 & 19.33 & 1.99 & 1.42 & 0.93 & 0.54 & 0.2226377 & B \\ % 2332020
SDSS J212317.32+001452.8 & 19.85 & 1.56 & 1.43 & 1.09 & 0.59 & 0.8694058 & C \\ % 2394939
SDSS J212323.18+001239.8 & 18.91 & 2.00 & 1.12 & 0.64 & 0.44 & 4.1407657 & B \\ % 2269669
SDSS J212404.80+002456.9 & 18.70 & 2.02 & 1.37 & 0.82 & 0.46 & 0.8317383 & B \\ % 2434353
SDSS J212404.88-000103.6 & 19.29 & 2.20 & 1.42 & 1.65 & 0.92 & 1.6968390 & B \\ % 2390603
SDSS J212459.14+005441.1 & 19.60 & 1.16 & 1.40 & 1.51 & 0.80 & 2.1732331 & B \\ % 2450023
SDSS J212531.92-010745.8 & 17.59 & -0.45 & -0.23 & -0.07 & -0.09 & 0.5796356 & A \\ % 2189935
SDSS J212723.59-005210.8 & 17.00 & 2.26 & 1.44 & 1.56 & 0.85 & 0.7943670 & B \\ % 2254122
SDSS J212806.16-001458.9 & 19.22 & 1.80 & 1.37 & 1.27 & 0.72 & 0.4491180 & C \\ % 2237130
SDSS J212834.81+004127.6 & 17.94 & 1.93 & 1.45 & 1.55 & 0.85 & 0.7699017 & B \\ % 2458460
SDSS J212923.44+005652.6 & 14.53 & 2.40 & 1.23 & 0.57 & 0.32 & 0.9478636 & B \\ % 2216859
SDSS J213102.62+003132.6 & 18.96 & 1.79 & 0.97 & 0.48 & 0.31 & 0.6537385 & C \\ % 2248640
SDSS J213113.99-005125.4 & 18.63 & 2.14 & 1.20 & 0.54 & 0.33 & 0.3490403 & B \\ % 2303085
SDSS J213217.11-004923.2 & 16.70 & 2.47 & 1.24 & 0.65 & 0.39 & 0.3178997 & B \\ % 2351333
SDSS J213604.35+010304.2 & 19.14 & 1.80 & 1.45 & 0.63 & 0.36 & 0.1421261 & B \\ % 2367688
SDSS J213651.60+010245.5 & 19.26 & 1.92 & 1.13 & 0.56 & 0.39 & 1.3008586 & B \\ % 2297651
SDSS J213804.17+001240.6 & 19.64 & 1.59 & 1.42 & 1.06 & 0.59 & 0.8985627 & B \\ % 2285778
SDSS J214043.65-010713.0 & 18.73 & -0.19 & 1.46 & 1.64 & 0.89 & 2.7627724 & B \\ % 1731846
SDSS J214049.37+010814.0 & 17.69 & 2.31 & 1.16 & 0.55 & 0.31 & 0.6428419 & B \\ % 1790446
SDSS J214109.00+011114.4 & 19.41 & 1.79 & 1.02 & 0.54 & 0.35 & 0.3958882 & C \\ % 1740746
SDSS J214426.03+004517.0 & 17.09 & 2.32 & 1.19 & 0.54 & 0.29 & 0.2345329 & A \\ % 1769230
SDSS J214439.75+011215.7 & 18.54 & 2.03 & 1.00 & 0.52 & 0.33 & 0.3094293 & B \\ % 1755939
SDSS J214559.50+005714.2 & 16.43 & 2.23 & 1.12 & 0.48 & 0.26 & 0.3949126 & B \\ % 1867536
SDSS J214617.64+004536.1 & 20.13 & 1.31 & 1.41 & 0.91 & 0.50 & 0.5050460 & B \\ % 1774264
SDSS J214758.26-001130.6 & 18.49 & 2.21 & 1.23 & 0.64 & 0.41 & 0.4132894 & B \\ % 1873783
SDSS J214824.41+005847.1 & 16.81 & 2.28 & 1.26 & 0.79 & 0.44 & 0.8080211 & C \\ % 1943915
SDSS J215136.74-001400.6 & 17.90 & 2.23 & 1.30 & 0.57 & 0.32 & 0.2349285 & B \\ % 1823410
SDSS J215248.73-011012.1 & 18.98 & 1.51 & 1.48 & 1.53 & 0.82 & 1.3631094 & C \\ % 1797490
SDSS J215258.38-005309.3 & 19.24 & 1.72 & 1.20 & 0.56 & 0.32 & 0.2328584 & B \\ % 1750194
SDSS J215802.85+002643.3 & 18.59 & 2.09 & 1.27 & 0.68 & 0.39 & 0.6656878 & C \\ % 1804378
SDSS J215811.08+002246.9 & 15.15 & 2.14 & 1.02 & 0.48 & 0.28 & 0.4949717 & C \\ % 1825460
SDSS J215934.50+005652.7 & 19.36 & 1.71 & 0.93 & 0.47 & 0.30 & 0.6059072 & B \\ % 1826428
SDSS J222234.92-001655.0 & 19.42 & 1.66 & 1.46 & 1.39 & 0.74 & 4.2820836 & B \\ % 1082074
SDSS J222348.84-005332.6 & 18.33 & 2.18 & 1.06 & 0.54 & 0.33 & 0.2880042 & B \\ % 1111831
SDSS J223019.23-001155.1 & 17.67 & 2.34 & 1.32 & 0.67 & 0.39 & 0.3691831 & B \\ % 1108205
SDSS J224718.54+001741.0 & 17.17 & 2.27 & 1.43 & 0.83 & 0.46 & 0.2697419 & B \\ % 873194
SDSS J224836.22+005707.6 & 17.82 & 2.18 & 1.38 & 1.11 & 0.61 & 2.4625131 & B \\ % 817821
SDSS J230032.79-002318.0 & 20.04 & 1.32 & 1.37 & 0.93 & 0.53 & 0.2866570 & B \\ % 484421
SDSS J230037.41+003159.7 & 19.20 & 1.88 & 1.49 & 1.03 & 0.56 & 0.3844287 & C \\ % 445728
SDSS J230039.13+004952.7 & 18.79 & 1.63 & 1.37 & 1.40 & 0.80 & 0.7852108 & C \\ % 438453
SDSS J230134.00-001912.0 & 15.99 & 2.37 & 1.14 & 0.49 & 0.29 & 0.5526236 & B \\ % 437470
SDSS J230257.39+005011.4 & 19.64 & 1.69 & 1.38 & 0.81 & 0.48 & 0.3594605 & C \\ % 487293
SDSS J230524.26+004746.8 & 18.42 & 2.17 & 1.26 & 0.64 & 0.36 & 0.6843911 & C \\ % 437124
SDSS J230608.92+001142.3 & 18.65 & 2.09 & 1.26 & 0.70 & 0.43 & 2.1694002 & C \\ % 432307
SDSS J230713.29-011437.1 & 20.24 & 0.02 & 0.32 & 0.00 & 0.16 & 0.6659821 & C \\ % 445784
SDSS J230939.86+010417.0 & 16.40 & 2.23 & 1.38 & 1.04 & 0.58 & 1.5547550 & B \\ % 514467
SDSS J231437.24-011212.8 & 15.31 & 2.41 & 1.19 & 0.59 & 0.36 & 1.2260650 & B \\ % 483641
SDSS J231611.41+005151.1 & 17.01 & 2.17 & 1.41 & 1.44 & 0.77 & 0.9049369 & B \\ % 559247
SDSS J231823.93-004415.2 & 19.15 & 1.98 & 1.29 & 0.74 & 0.42 & 0.2175166 & B \\ % 490168
SDSS J231901.29+000319.2 & 17.84 & 2.32 & 1.24 & 0.62 & 0.40 & 0.3300759 & C \\ % 431392
SDSS J232055.10+002745.3 & 16.90 & 1.86 & 1.39 & 1.19 & 0.66 & 0.2353853 & B \\ % 285717
SDSS J232122.34-001928.7 & 18.14 & 2.24 & 1.16 & 0.50 & 0.28 & 0.5190213 & B \\ % 325472
SDSS J232326.66+000309.9 & 18.96 & 2.02 & 1.25 & 0.64 & 0.39 & 0.5951980 & B \\ % 314915
SDSS J232641.19+004744.1 & 15.62 & 2.13 & 0.97 & 0.50 & 0.33 & 0.7668645 & B \\ % 402472
SDSS J233408.77+002704.4 & 19.12 & 1.96 & 1.42 & 0.84 & 0.47 & 0.2355482 & B \\ % 353270
SDSS J233538.33-002927.3 & 19.07 & 1.25 & 1.52 & 1.81 & 1.04 & 0.9763013 & B \\ % 314468
SDSS J234309.23-005717.1 & 20.17 & 1.58 & 1.40 & 1.35 & 0.76 & 1.1236505 & B \\ % 3974409
SDSS J234541.84+002621.1 & 19.07 & 1.67 & 1.48 & 0.68 & 0.39 & 0.3930952 & B \\ % 3898733
SDSS J234809.83-003156.4 & 17.16 & 2.48 & 1.36 & 0.68 & 0.40 & 0.4207058 & B \\ % 3954200
SDSS J235320.34+001614.1 & 18.28 & 2.03 & 1.44 & 1.42 & 0.78 & 0.9562803 & B \\ % 3976696
SDSS J235540.00-000343.0 & 18.59 & 2.15 & 1.34 & 0.95 & 0.53 & 0.4870803 & B \\ % 3882689
SDSS J000308.69+000749.0 & 18.55 & 2.25 & 1.44 & 1.33 & 0.72 & 2.2890031 & B \\ % 58926
SDSS J000436.67+010537.6 & 19.53 & 1.36 & 1.34 & 1.33 & 0.74 & 0.9291190 & B \\ % 99690
SDSS J000753.50+001759.7 & 17.63 & 2.31 & 1.40 & 1.01 & 0.58 & 0.4243976 & A \\ % 81651
SDSS J000906.42-000753.1 & 19.12 & 1.96 & 1.47 & 0.89 & 0.49 & 0.7608881 & B \\ % 128688
SDSS J001641.03-000925.2 & 16.36 & 2.55 & 1.33 & 0.64 & 0.34 & 0.1985615 & B \\ % 69888
SDSS J002836.99-004514.9 & 15.11 & 2.41 & 1.20 & 0.59 & 0.35 & 0.2579071 & A \\ % 4099310
SDSS J003023.53+001432.7 & 17.39 & 2.25 & 1.41 & 1.34 & 0.72 & 1.3186429 & C \\ % 4030428
SDSS J003034.05+003916.9 & 17.70 & 2.06 & 0.99 & 0.50 & 0.30 & 0.3197141 & C \\ % 4032338
SDSS J003042.11+003420.1 & 19.10 & 1.95 & 1.50 & 1.14 & 0.63 & 0.3718388 & B \\ % 4095307
SDSS J003316.30-001752.2 & 16.56 & 2.44 & 1.44 & 1.30 & 0.70 & 1.1820390 & B \\ % 4057590
SDSS J003322.03-005552.6 & 17.60 & 2.45 & 1.37 & 0.79 & 0.45 & 0.8624634 & B \\ % 4010460
SDSS J003628.06-003124.8 & 19.22 & 0.03 & 0.02 & 0.66 & 0.60 & 0.4096298 & B \\ % 4039953
SDSS J003841.29+010756.0 & 17.49 & 2.33 & 1.31 & 0.79 & 0.49 & 2.7614820 & C \\ % 4057377
SDSS J005506.78-005702.4 & 16.22 & 2.29 & 1.39 & 1.33 & 0.75 & 0.2524701 & B \\ % 159639
SDSS J005705.17+000704.7 & 19.06 & 1.81 & 1.37 & 1.40 & 0.76 & 0.8858173 & C \\ % 160331
SDSS J005841.71+011337.8 & 18.40 & 2.22 & 1.38 & 0.71 & 0.40 & 0.6555093 & B \\ % 211695
SDSS J012119.10-001949.9 & 15.50 & 2.49 & 1.22 & 0.51 & 0.27 & 0.2072812 & A \\ % 896405
SDSS J013125.14-011100.1 & 18.51 & 2.25 & 1.50 & 1.29 & 0.70 & 0.6207617 & B \\ % 934783
SDSS J013155.94-004224.7 & 16.34 & 2.70 & 1.55 & 1.83 & 1.02 & 0.3511764 & C \\ % 936379
SDSS J013851.54-001621.6 & 17.43 & 1.71 & 1.41 & 1.77 & 1.00 & 0.0727650 & B \\ % 930818
SDSS J015940.00+010328.4 & 20.04 & 1.48 & 1.43 & 0.67 & 0.41 & 0.3377942 & B \\ % 1261725
SDSS J020448.41+011052.2 & 15.77 & 2.21 & 1.35 & 0.78 & 0.43 & 0.3188949 & B \\ % 1627181
SDSS J021121.56-003808.3 & 17.79 & 2.39 & 1.32 & 0.71 & 0.43 & 0.6236612 & B \\ % 1620096
SDSS J022548.47+004907.1 & 17.18 & 2.24 & 1.11 & 0.50 & 0.30 & 1.5676510 & B \\ % 2117009
SDSS J023614.59-002814.4 & 19.13 & 1.86 & 1.46 & 1.33 & 0.74 & 0.8038365 & C \\ % 2092487
SDSS J023857.17-000428.9 & 18.69 & 2.27 & 1.36 & 0.99 & 0.53 & 0.2804496 & C \\ % 2103925
SDSS J024013.79-003759.7 & 18.68 & 2.20 & 1.21 & 0.65 & 0.41 & 0.3457496 & C \\ % 2527829
SDSS J024053.10+005944.9 & 18.66 & 2.25 & 1.24 & 0.56 & 0.32 & 0.4839048 & B \\ % 2578461
SDSS J024319.19-010218.1 & 18.70 & 2.08 & 1.45 & 1.51 & 0.84 & 3.8409523 & B \\ % 2562146
SDSS J024446.51+003653.2 & 18.25 & 2.15 & 1.05 & 0.51 & 0.33 & 0.2968753 & B \\ % 2513245
SDSS J024835.93+010520.2 & 18.73 & 2.00 & 1.42 & 1.31 & 0.72 & 0.8475098 & C \\ % 2621102
SDSS J024843.68-010055.3 & 18.23 & 2.31 & 1.32 & 0.63 & 0.36 & 1.1436785 & C \\ % 2556247
SDSS J025331.12-000226.0 & 19.34 & 1.86 & 1.32 & 0.89 & 0.48 & 1.1706181 & C \\ % 2596669
SDSS J025403.75+005854.2 & 17.42 & -0.54 & -0.61 & -0.42 & -0.37 & 2.1744163 & A \\ % 2496182
SDSS J025828.09+004758.7 & 17.99 & 2.15 & 1.43 & 0.89 & 0.50 & 0.4856080 & B \\ % 2490862
SDSS J025953.33-004400.2 & 19.29 & 0.73 & 1.18 & 1.05 & 0.71 & 0.1441834 & B \\ % 2575427
SDSS J030304.48+004809.4 & 16.99 & 2.30 & 1.25 & 0.64 & 0.41 & 0.4412123 & C \\ % 3142027
SDSS J030402.15+004551.4 & 16.66 & 1.51 & 1.43 & 2.03 & 1.13 & 2.5850529 & B \\ % 3149602
SDSS J030834.42+005835.2 & 19.47 & 1.91 & 1.12 & 0.47 & 0.27 & 0.2708025 & B \\ % 3163665
SDSS J030856.55-005450.7 & 17.42 & 1.56 & 1.20 & 1.24 & 0.69 & 0.1859601 & A \\ % 3062690
SDSS J031151.73-000123.6 & 18.90 & 2.02 & 1.32 & 1.19 & 0.66 & 1.1066820 & C \\ % 3153101
SDSS J031442.23+001030.3 & 17.89 & 1.79 & 1.26 & 0.61 & 0.34 & 0.2365776 & B \\ % 3111963
SDSS J031708.46-005846.1 & 17.49 & 2.41 & 1.39 & 0.72 & 0.41 & 1.0233606 & B \\ % 3090599
SDSS J031820.88-003131.0 & 17.25 & 2.38 & 1.42 & 0.98 & 0.57 & 0.6381190 & C \\ % 3133503
SDSS J031858.28+002325.6 & 18.65 & -0.55 & -0.60 & -0.41 & -0.34 & 7.0480973 & B \\ % 3161324
SDSS J032048.68+003234.0 & 16.19 & 2.05 & 1.01 & 0.48 & 0.28 & 1.4682549 & C \\ % 3810946
SDSS J032325.85+010634.9 & 15.57 & 2.27 & 1.33 & 0.64 & 0.36 & 0.3297024 & B \\ % 3825970
SDSS J032413.10+000441.7 & 18.72 & 1.89 & 1.24 & 0.56 & 0.30 & 0.3066937 & B \\ % 3796180
SDSS J032515.05-010239.7 & 18.43 & 2.18 & 1.46 & 1.00 & 0.56 & 0.3945195 & C \\ % 3789931
SDSS J032949.17-001240.8 & 19.77 & 1.38 & 1.36 & 0.58 & 0.36 & 0.3919553 & B \\ % 3724834
SDSS J033031.37-000137.5 & 15.35 & 2.33 & 1.33 & 1.42 & 0.75 & 1.6782523 & C \\ % 3831419
SDSS J033513.80+004252.8 & 18.82 & 0.63 & 0.92 & 0.67 & 0.40 & 0.5473870 & B \\ % 3784083
SDSS J033606.30+004959.4 & 16.98 & 2.32 & 1.23 & 0.58 & 0.37 & 0.3383779 & C \\ % 3770904
SDSS J034302.81+010935.6 & 14.49 & 2.00 & 0.94 & 0.39 & 0.21 & 0.6119363 & B \\ % 4946046
SDSS J034748.36+002604.6 & 18.21 & 1.78 & 1.44 & 0.87 & 0.45 & 1.0726766 & B \\ % 4896792
SDSS J035003.61+000311.4 & 18.51 & 1.51 & 1.25 & 0.91 & 0.53 & 0.2407845 & B \\ % 4924359
SDSS J035300.50+004835.9 & 19.30 & 1.30 & 1.30 & 1.13 & 0.60 & 0.1605031 & B \\ % 4972981
SDSS J035325.66+000220.3 & 15.01 & 2.09 & 1.06 & 0.53 & 0.27 & 0.8541573 & C \\ % 4985216
SDSS J035856.16+004010.2 & 18.06 & 1.42 & 0.75 & 0.30 & 0.12 & 0.2246616 & B \\ % 4982907
SDSS J040034.93-003816.2 & 14.07 & 2.00 & 0.88 & 0.33 & 0.15 & 0.2561826 & A \\ % 6134799
SDSS J040054.13+005743.8 & 19.32 & 0.75 & 0.62 & 0.27 & 0.08 & 0.2147133 & C \\ % 6143595
SDSS J040104.52-004409.8 & 13.89 & 1.93 & 0.84 & 0.39 & 0.17 & 0.7604045 & C \\ % 6134603
SDSS J040111.09-002959.1 & 18.46 & 1.37 & 1.03 & 0.41 & 0.22 & 0.3500603 & C \\ % 6109250

\end{longtable}

\clearpage
\centering
\begin{longtable}{l|cc|ccc}
\caption{System classifications for all 207 of our periodic objects.  Mean 
colors are used to estimate a {\bf Color}--based classification using
the M--dwarf color--spectral type relationships of
\cite{2009AJ....138..633K}.  Systems with $u-g < 1.8$ also likely
contain a white dwarf (WD).
Twenty--nine of the systems have spectra available from SDSS, and are used
to make a {\bf Spectral} classification using the software of
\cite{2007AJ....134.2398C}.  Finally, we use the folded lightcurve
shape--based methods of \cite{2002AcA....52..397P} and
\cite{1997AJ....113..407R} to constrain the geometry of the system using
the $g$, $r$, and $i$--band data.  This {\bf Binary Class} may be
eclipsing ($EC, EC^*$), semi--detached ($ESD$), or detached ($ED,
ED^*$).  We have highest confidence in the classification of those 
systems where {\bf Binary Class$_g$} = {\bf Binary Class$_r$} = {\bf
Binary Class$_i$}, which represent the subset of systems used in the
analysis of Section~\ref{sec-opp}.} \label{tab-class} \\

\hline \hline \\[-2ex]
\multicolumn{1}{c}{\textbf{Name}} &
\multicolumn{1}{c}{\textbf{Color Class}} &
\multicolumn{1}{c}{\textbf{Spectral Class}} &
\multicolumn{1}{c}{\textbf{Binary Class$_g$}} &
\multicolumn{1}{c}{\textbf{Binary Class$_r$}} &
\multicolumn{1}{c}{\textbf{Binary Class$_i$}} \\[0.5ex] \hline
\\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
\multicolumn{1}{c}{\textbf{Name}} &
\multicolumn{1}{c}{\textbf{Color Class}} &
\multicolumn{1}{c}{\textbf{Spectral Class}} &
\multicolumn{1}{c}{\textbf{Binary Class$_g$}} &
\multicolumn{1}{c}{\textbf{Binary Class$_r$}} &
\multicolumn{1}{c}{\textbf{Binary Class$_i$}} \\[0.5ex] \hline
\\[-1.8ex]
\endhead

\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot

\\[-1.8ex] \hline
\endlastfoot

SDSS J195954.01-002031.4 & M1 & \nodata & EC$^*$ & EC$^*$ & ESD \\
% SDSS J195954.01-002031.4 19.7305 -0.3736 -0.1755 18.4425 -0.3204 -0.0999 17.8229 -0.2687 -0.1327
SDSS J200011.19+003806.5 & M4 & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J200011.19+003806.5 19.2851 -0.0913 0.0234 17.7987 -0.1135 0.0081 16.2960 -0.0994 0.0023
SDSS J200022.52+010142.2 & M0 & \nodata & EC & ESD & EC \\
% SDSS J200022.52+010142.2 20.1091 -0.2275 -0.0551 18.9294 -0.1627 -0.0735 18.3443 -0.1727 -0.0461
SDSS J200126.50-010932.7 & M0 & \nodata & EC & ESD & ESD \\
% SDSS J200126.50-010932.7 19.3841 -0.1721 -0.0406 18.2690 -0.1523 -0.0489 17.7438 -0.1270 -0.0392
SDSS J200215.36+001131.4 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J200215.36+001131.4 17.4110 -0.0868 -0.0257 16.2804 -0.1147 -0.0327 15.7462 -0.0520 -0.0122
SDSS J200237.30+000335.4 & M1 & \nodata & EC & EC & EC \\
% SDSS J200237.30+000335.4 19.7397 -0.0933 -0.0045 18.2377 -0.1027 -0.0129 17.4046 -0.0816 0.0025
SDSS J200352.35+003621.5 & M3 & \nodata & EC/ESD & EC & ESD \\
% SDSS J200352.35+003621.5 19.5117 -0.0876 -0.0165 18.1463 -0.0808 -0.0023 17.4503 -0.0644 -0.0130
SDSS J200432.38+001041.3 & M0+WD & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J200432.38+001041.3 21.2176 -0.4383 -0.1064 19.9939 -0.3238 -0.0965 19.4634 -0.3295 -0.1279
SDSS J200526.79-003355.3 & M3 & \nodata & EC & ED & ED$^*$ \\
% SDSS J200526.79-003355.3 20.8943 -0.1770 -0.0435 19.3262 -0.1587 -0.0982 18.1819 -0.1602 -0.1737
SDSS J200537.23-004700.7 & M1+WD & \nodata & EC$^*$ & ESD & ESD \\
% SDSS J200537.23-004700.7 20.5543 -0.0582 0.0712 19.3390 -0.1189 -0.0486 18.5233 -0.1265 -0.0510
SDSS J200733.65-003802.4 & M3+WD & \nodata & ED & ESD/ED & ED \\
% SDSS J200733.65-003802.4 22.4109 -0.1756 -0.1017 20.7647 -0.1340 -0.0721 19.5242 -0.1397 -0.0781
SDSS J200939.56+004111.2 & M0 & \nodata & EC$^*$ & EC & EC \\
% SDSS J200939.56+004111.2 17.9564 -0.3048 -0.0843 16.7651 -0.2562 -0.0692 16.2548 -0.2345 -0.0652
SDSS J201031.94-010752.5 & M1 & \nodata & EC & EC & EC \\
% SDSS J201031.94-010752.5 17.8863 -0.1342 -0.0026 16.6029 -0.0952 -0.0102 15.9700 -0.1098 -0.0221
SDSS J201210.97-001437.5 & M0 & \nodata & EC & EC & ESD \\
% SDSS J201210.97-001437.5 20.1555 -0.1156 -0.0197 19.1340 -0.1076 -0.0133 18.6168 -0.0895 -0.0264
SDSS J201316.07+004530.8 & M2 & \nodata & ESD & ESD & ESD \\
% SDSS J201316.07+004530.8 19.2017 -0.0717 -0.0157 17.8499 -0.0678 -0.0132 17.1066 -0.0429 -0.0142
SDSS J201359.32-003536.5 & M0+WD & \nodata & EC$^*$ & EC & EC \\
% SDSS J201359.32-003536.5 21.1007 -0.2265 -0.0050 19.8827 -0.2079 -0.0576 19.3217 -0.2073 -0.0680
SDSS J201532.52+010620.9 & M4 & \nodata & EC & EC & EC \\
% SDSS J201532.52+010620.9 19.2219 -0.0864 -0.0111 17.7025 -0.0795 -0.0019 16.1672 -0.0428 0.0014
SDSS J201629.55-005837.7 & M0 & \nodata & EC & EC$^*$ & EC \\
% SDSS J201629.55-005837.7 19.5773 -0.2778 -0.0747 18.3680 -0.2575 -0.0786 17.8430 -0.2557 -0.0708
SDSS J201920.65-010418.5 & M0 & \nodata & ED$^*$ & ED & ED \\
% SDSS J201920.65-010418.5 18.6225 -0.0194 -0.0568 17.5892 -0.0461 -0.0396 17.0688 -0.0394 -0.0256
SDSS J202005.83-000153.6 & M0 & \nodata & EC & EC & ESD \\
% SDSS J202005.83-000153.6 20.8013 -0.1453 -0.0280 19.5761 -0.1190 -0.0246 19.0305 -0.0838 -0.0231
SDSS J202054.31+011515.0 & M2 & \nodata & ESD & ED & ED \\
% SDSS J202054.31+011515.0 21.1636 -0.1811 -0.0870 19.7041 -0.1629 -0.0970 18.6668 -0.1545 -0.0918
SDSS J202149.34+002125.3 & M0 & \nodata & EC & EC$^*$ & EC \\
% SDSS J202149.34+002125.3 20.3870 -0.2786 -0.0736 19.2260 -0.2739 -0.0926 18.6913 -0.2470 -0.0663
SDSS J202247.66-002902.4 & M0 & \nodata & EC & EC & EC \\
% SDSS J202247.66-002902.4 20.1184 -0.1200 -0.0141 18.9068 -0.1202 -0.0149 18.3206 -0.1061 -0.0097
SDSS J202401.30+000910.2 & M0 & \nodata & EC$^*$ & ED$^*$ & EC$^*$ \\
% SDSS J202401.30+000910.2 16.7328 -0.4309 -0.1730 15.5191 -0.3695 -0.2135 14.9618 -0.3494 -0.1257
SDSS J202428.40+004009.2 & M2 & \nodata & ESD & ESD & ESD \\
% SDSS J202428.40+004009.2 19.4092 -0.0555 -0.0106 17.9562 -0.0463 -0.0081 17.0024 -0.0315 -0.0067
SDSS J202443.23-000729.2 & M1 & \nodata & EC & EC/ESD & EC/ESD \\
% SDSS J202443.23-000729.2 20.4190 -0.0833 0.0034 19.0575 -0.0546 -0.0027 18.2996 -0.0342 -0.0021
SDSS J202445.58+001743.7 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J202445.58+001743.7 19.6725 -0.2216 -0.1034 18.4697 -0.2082 -0.0819 17.9211 -0.2167 -0.0966
SDSS J202449.56-000729.3 & M0 & \nodata & ED & ED$^*$ & ED \\
% SDSS J202449.56-000729.3 17.9215 -0.1997 -0.1249 16.7691 -0.2195 -0.1588 16.2445 -0.1986 -0.1336
SDSS J202510.30+004747.7 & M1+WD & \nodata & EC$^*$ & EC & EC \\
% SDSS J202510.30+004747.7 21.3516 -0.2316 -0.0278 20.0723 -0.2021 -0.0225 19.4848 -0.1671 -0.0233
SDSS J202518.82-010200.4 & M0 & \nodata & EC & EC$^*$ & EC \\
% SDSS J202518.82-010200.4 18.3610 -0.1948 -0.0313 17.2004 -0.1737 -0.0084 16.6604 -0.1549 -0.0176
SDSS J202617.44-003738.6 & M2 & \nodata & EC & EC & EC \\
% SDSS J202617.44-003738.6 20.6298 -0.1071 0.0005 19.0633 -0.1155 -0.0127 18.1533 -0.1029 -0.0181
SDSS J202651.76-003452.6 & M0 & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J202651.76-003452.6 19.7451 -0.3602 -0.1166 18.4976 -0.3215 -0.0987 17.9446 -0.3082 -0.0911
SDSS J202928.30-011327.8 & M0 & \nodata & EC & EC & EC \\
% SDSS J202928.30-011327.8 20.7479 -0.1497 -0.0373 19.5396 -0.1419 -0.0245 19.0396 -0.1297 -0.0127
SDSS J203240.64-011527.6 & M1 & \nodata & EC & ESD & ESD \\
% SDSS J203240.64-011527.6 21.9571 -0.1692 -0.0218 20.4748 -0.1634 -0.0541 19.6441 -0.1711 -0.0791
SDSS J203314.24-000523.1 & M2 & \nodata & ED & ED & ED \\
% SDSS J203314.24-000523.1 19.6009 -0.1998 -0.1391 18.1438 -0.1732 -0.1216 17.4317 -0.1667 -0.1369
SDSS J203400.96-000222.4 & M0 & \nodata & EC & EC/ESD & EC \\
% SDSS J203400.96-000222.4 18.2423 -0.0794 -0.0032 17.0572 -0.0629 -0.0076 16.5511 -0.0486 0.0034
SDSS J203421.16+011013.2 & M0 & \nodata & ED & ED & ED \\
% SDSS J203421.16+011013.2 20.5346 -0.0929 -0.0904 19.4533 -0.1076 -0.0895 18.9174 -0.1035 -0.0853
SDSS J203454.94+002959.4 & M2 & \nodata & ESD & EC/ESD & ESD \\
% SDSS J203454.94+002959.4 18.3643 -0.0732 -0.0173 16.9897 -0.0613 -0.0086 16.2828 -0.0489 -0.0080
SDSS J203513.10-005239.2 & M1 & \nodata & ED$^*$ & ED & ED \\
% SDSS J203513.10-005239.2 20.5455 -0.0924 -0.0958 19.3719 -0.1018 -0.0687 18.7674 -0.1030 -0.0618
SDSS J203521.96-011413.5 & M0 & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J203521.96-011413.5 20.2875 -0.3661 -0.1168 19.0539 -0.3530 -0.1233 18.5080 -0.3289 -0.1198
SDSS J203528.19+001908.1 & M4+WD & \nodata & EC$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J203528.19+001908.1 21.3234 -0.2468 0.0319 20.5572 -0.0282 -0.0542 19.1589 -0.0067 -0.0460
SDSS J203940.39+001326.7 & M1 & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J203940.39+001326.7 17.8347 -0.1831 0.0096 16.5077 -0.1561 0.0006 15.8415 -0.1194 0.0128
SDSS J204138.75+000835.4 & M1+WD & \nodata & ESD & ESD & ESD \\
% SDSS J204138.75+000835.4 21.0450 -0.1088 -0.0306 19.8622 -0.1052 -0.0425 19.1711 -0.0773 -0.0280
SDSS J204218.17-005222.2 & M4+WD & \nodata & ED & ED$^*$ & ED \\
% SDSS J204218.17-005222.2 21.8932 -0.1310 -0.0958 20.5312 -0.0962 -0.1112 19.1258 -0.1381 -0.0882
SDSS J204308.35-001153.3 & M0 & \nodata & EC$^*$ & EC$^*$ & EC \\
% SDSS J204308.35-001153.3 18.4819 -0.3432 -0.1003 17.2853 -0.3010 -0.0894 16.7293 -0.2749 -0.0681
SDSS J204323.64+000355.0 & M0+WD & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J204323.64+000355.0 21.0085 -0.0592 -0.1303 19.9408 -0.0643 -0.1204 19.4122 -0.0573 -0.1058
SDSS J204409.16-010355.6 & M0 & \nodata & EC & EC & EC \\
% SDSS J204409.16-010355.6 20.4059 -0.1692 -0.0329 19.1170 -0.1560 -0.0230 18.5616 -0.1573 -0.0269
SDSS J204427.38+000608.9 & M2+WD & \nodata & ESD & ED & ESD/ED \\
% SDSS J204427.38+000608.9 21.8807 -0.0694 -0.0179 20.5111 -0.0739 -0.0411 19.7394 -0.0735 -0.0351
SDSS J204928.66-000945.3 & M0 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J204928.66-000945.3 19.8579 -0.0928 -0.1177 18.8191 -0.0787 -0.1093 18.2859 -0.0688 -0.1152
SDSS J204959.44-005341.4 & M1 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J204959.44-005341.4 20.5830 -0.0377 -0.0474 19.2604 -0.0382 -0.0576 18.5599 -0.0424 -0.0507
SDSS J205129.61+010656.4 & M1 & \nodata & ED & ED & ED \\
% SDSS J205129.61+010656.4 20.9495 -0.1050 -0.0633 19.4707 -0.1019 -0.0721 18.7826 -0.1089 -0.0820
SDSS J205321.73+001536.4 & M3+WD & \nodata & EC/ESD & EC & EC \\
% SDSS J205321.73+001536.4 18.0510 -0.0506 -0.0011 17.0607 -0.0778 -0.0029 15.9574 -0.0717 -0.0031
SDSS J205322.16-004918.9 & M3 & \nodata & ED & ED$^*$ & ED$^*$ \\
% SDSS J205322.16-004918.9 20.9380 -0.0617 -0.0474 19.5407 -0.0522 -0.0657 18.4252 -0.0557 -0.0738
SDSS J205329.31-001234.3 & M2 & \nodata & ESD & ESD & EC$^*$ \\
% SDSS J205329.31-001234.3 19.2867 -0.0284 -0.0049 17.9957 -0.0262 -0.0045 17.2971 -0.0181 0.0045
SDSS J205435.12+003300.9 & M3 & \nodata & ESD/ED & ESD & ESD \\
% SDSS J205435.12+003300.9 20.2651 -0.2193 -0.1194 18.8334 -0.2050 -0.0912 17.6029 -0.1953 -0.0940
SDSS J205438.11-005241.9 & M0 & \nodata & ESD & EC & EC \\
% SDSS J205438.11-005241.9 20.5812 -0.0686 -0.0151 19.3242 -0.0548 -0.0003 18.7713 -0.0441 0.0030
SDSS J205511.92-002309.3 & M4+WD & \nodata & ESD/ED & ED & ED$^*$ \\
% SDSS J205511.92-002309.3 21.8276 -0.1125 -0.0592 20.2968 -0.0815 -0.0695 18.9246 -0.0824 -0.0890
SDSS J205632.59-005627.1 & M2 & \nodata & ESD/ED & ESD & ESD/ED \\
% SDSS J205632.59-005627.1 18.3706 -0.0316 -0.0103 16.9346 -0.0323 -0.0081 15.9515 -0.0175 -0.0078
SDSS J205703.28+000945.9 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J205703.28+000945.9 20.1794 -0.2716 -0.1125 19.1434 -0.2248 -0.0915 18.6158 -0.2197 -0.0933
SDSS J205814.56-010306.0 & M2 & \nodata & ESD & ESD & EC/ESD \\
% SDSS J205814.56-010306.0 19.5786 -0.0490 -0.0085 18.1449 -0.0471 -0.0065 17.3203 -0.0312 -0.0015
SDSS J205826.23-003202.4 & M1 & \nodata & ED$^*$ & ED & ED \\
% SDSS J205826.23-003202.4 19.8026 -0.0247 -0.0279 18.4082 -0.0302 -0.0252 17.8075 -0.0300 -0.0262
SDSS J205836.60-001949.6 & M2 & \nodata & EC & EC/ESD & EC/ESD \\
% SDSS J205836.60-001949.6 19.1270 -0.0725 -0.0064 17.7489 -0.0604 -0.0083 16.9601 -0.0519 -0.0067
SDSS J210023.58-004204.1 & M0 & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J210023.58-004204.1 18.3180 -0.0630 0.0071 17.0811 -0.0532 0.0080 16.5321 -0.0414 0.0074
SDSS J210302.06+001218.3 & M1+WD & \nodata & ED$^*$ & ED & ED \\
% SDSS J210302.06+001218.3 22.1798 -0.0480 -0.0614 20.7755 -0.0900 -0.0642 20.0572 -0.0775 -0.0481
SDSS J210343.88+000303.2 & M2+WD & \nodata & EC & EC & ESD \\
% SDSS J210343.88+000303.2 18.0002 -0.0466 0.0022 16.6651 -0.0669 -0.0036 15.6050 -0.0542 -0.0088
SDSS J210454.18-004653.5 & M2 & \nodata & ED$^*$ & ED & ED \\
% SDSS J210454.18-004653.5 19.9234 -0.0463 -0.0546 18.4727 -0.0501 -0.0402 17.3920 -0.0520 -0.0423
SDSS J210558.05-002420.9 & M1 & \nodata & ED & ED & ED \\
% SDSS J210558.05-002420.9 20.1709 -0.1196 -0.0739 18.9002 -0.1325 -0.0906 18.2277 -0.1187 -0.0898
SDSS J210616.41-003934.5 & M0 & \nodata & EC & EC & EC \\
% SDSS J210616.41-003934.5 16.9380 -0.1495 -0.0137 15.7037 -0.1394 -0.0107 15.1767 -0.1122 -0.0201
SDSS J210637.43+001249.8 & M1+WD & \nodata & EC$^*$ & EC & EC \\
% SDSS J210637.43+001249.8 21.8838 -0.2970 -0.0636 20.5742 -0.2611 -0.0565 19.8968 -0.2482 -0.0618
SDSS J210726.81-003231.1 & M1 & \nodata & EC & EC & EC \\
% SDSS J210726.81-003231.1 18.4353 -0.1629 -0.0348 17.1030 -0.1510 -0.0339 16.4146 -0.1374 -0.0293
SDSS J210750.98-000011.8 & M2 & \nodata & ED & ED & ED \\
% SDSS J210750.98-000011.8 17.4771 -0.1542 -0.1026 16.0847 -0.1476 -0.1101 15.3009 -0.1384 -0.0989
SDSS J210803.61+001817.0 & M1 & \nodata & EC & EC & EC/ESD \\
% SDSS J210803.61+001817.0 19.4686 -0.0616 -0.0008 18.1208 -0.0604 -0.0007 17.4669 -0.0538 -0.0047
SDSS J210959.44+000054.9 & M2 & \nodata & ED & ED & ED \\
% SDSS J210959.44+000054.9 19.8395 -0.0701 -0.0497 18.5040 -0.0622 -0.0429 17.8088 -0.0575 -0.0439
SDSS J211314.48+000946.0 & M1 & \nodata & ESD/ED & ED & ED \\
% SDSS J211314.48+000946.0 16.6312 -0.1554 -0.0851 15.4450 -0.1337 -0.0959 14.8507 -0.1379 -0.0765
SDSS J211343.89+004544.3 & M3 & \nodata & ESD/ED & ESD & ESD/ED \\
% SDSS J211343.89+004544.3 20.3979 -0.0366 -0.0158 18.9219 -0.0495 -0.0166 17.8303 -0.0387 -0.0151
SDSS J211428.41-010357.2 & M1+WD & M+WD & EC$^*$ & EC & EC/ESD \\
% SDSS J211428.41-010357.2 18.6137 -0.0320 0.0068 18.4600 -0.0672 -0.0021 17.8020 -0.0436 -0.0019
SDSS J211447.03-002902.1 & M1 & \nodata & ESD & ESD & ESD/ED \\
% SDSS J211447.03-002902.1 20.9066 -0.0767 -0.0270 19.5724 -0.0809 -0.0340 18.7214 -0.0629 -0.0318
SDSS J211529.11-001859.6 & M4+WD & \nodata & ESD & ED & ED \\
% SDSS J211529.11-001859.6 21.5251 -0.1040 -0.0485 20.0317 -0.0810 -0.0630 18.6657 -0.0618 -0.0544
SDSS J211552.58+010820.5 & M4+WD & \nodata & ED$^*$ & ED & ED \\
% SDSS J211552.58+010820.5 22.0506 -0.0931 -0.1177 20.6388 -0.1045 -0.0868 19.2470 -0.0933 -0.0898
SDSS J211710.61-003141.2 & M2 & \nodata & ED$^*$ & ED & ED \\
% SDSS J211710.61-003141.2 19.1819 -0.0201 -0.0250 17.6658 -0.0359 -0.0286 16.7304 -0.0393 -0.0278
SDSS J211735.06+000744.4 & M2 & \nodata & ED & ED$^*$ & ED \\
% SDSS J211735.06+000744.4 19.2005 -0.0524 -0.0474 17.7087 -0.0647 -0.0659 16.7215 -0.0600 -0.0581
SDSS J211752.59-001203.3 & M1 & \nodata & ESD & ESD & ESD \\
% SDSS J211752.59-001203.3 20.3265 -0.1249 -0.0380 19.2100 -0.0974 -0.0294 18.6199 -0.0849 -0.0251
SDSS J212203.13-010053.3 & M1 & \nodata & ED$^*$ & ED$^*$ & ED \\
% SDSS J212203.13-010053.3 18.8822 -0.0958 -0.1063 17.5486 -0.1006 -0.1080 16.7883 -0.0941 -0.0905
SDSS J212257.90-003639.9 & M2 & \nodata & ESD & ED$^*$ & ED$^*$ \\
% SDSS J212257.90-003639.9 20.9292 -0.2649 -0.1399 19.4583 -0.2791 -0.1572 18.4961 -0.2508 -0.1427
SDSS J212317.32+001452.8 & M3+WD & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J212317.32+001452.8 21.4878 -0.0337 -0.0361 19.9975 -0.0512 -0.0576 18.8811 -0.0529 -0.0601
SDSS J212323.18+001239.8 & M1 & \nodata & EC & EC & ESD \\
% SDSS J212323.18+001239.8 20.2872 -0.1847 -0.0437 19.1064 -0.1601 -0.0402 18.4237 -0.1125 -0.0344
SDSS J212404.80+002456.9 & M2 & \nodata & ED & ED$^*$ & ED \\
% SDSS J212404.80+002456.9 20.2668 -0.0197 -0.0168 18.8435 -0.0297 -0.0310 17.9915 -0.0489 -0.0460
SDSS J212404.88-000103.6 & M5 & \nodata & ESD/ED & ESD/ED & ESD \\
% SDSS J212404.88-000103.6 20.9370 -0.0338 -0.0116 19.4593 -0.0328 -0.0129 17.7662 -0.0225 -0.0038
SDSS J212459.14+005441.1 & M4+WD & \nodata & EC & EC & ESD \\
% SDSS J212459.14+005441.1 21.2086 -0.1175 -0.0236 19.7598 -0.1150 -0.0148 18.2192 -0.0675 -0.0127
SDSS J212531.92-010745.8 & WD & WD & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J212531.92-010745.8 17.5543 -0.2345 0.0118 17.7442 -0.3591 0.0108 17.7964 -0.4082 0.0030
SDSS J212723.59-005210.8 & M4 & \nodata & EC/ESD & EC/ESD & ESD/ED \\
% SDSS J212723.59-005210.8 18.5968 -0.0334 -0.0005 17.1160 -0.0306 0.0004 15.5351 -0.0195 -0.0047
SDSS J212806.16-001458.9 & M4 & \nodata & ED & ED & ED \\
% SDSS J212806.16-001458.9 20.7538 -0.0629 -0.0485 19.3316 -0.0743 -0.0521 18.0293 -0.0648 -0.0592
SDSS J212834.81+004127.6 & M4 & \nodata & ESD & ESD & ESD \\
% SDSS J212834.81+004127.6 19.5858 -0.0544 -0.0197 18.0884 -0.0516 -0.0136 16.5008 -0.0322 -0.0068
SDSS J212923.44+005652.6 & M1 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J212923.44+005652.6 15.9101 -0.0719 -0.1103 14.6316 -0.0781 -0.0950 14.0348 -0.0748 -0.0935
SDSS J213102.62+003132.6 & M0 & \nodata & ED & ESD/ED & ED \\
% SDSS J213102.62+003132.6 20.1163 -0.0759 -0.0423 19.1060 -0.0729 -0.0395 18.6013 -0.0875 -0.0514
SDSS J213113.99-005125.4 & M0 & \nodata & ED & ED & ED \\
% SDSS J213113.99-005125.4 20.0443 -0.0520 -0.0514 18.7861 -0.0625 -0.0399 18.2056 -0.0576 -0.0454
SDSS J213217.11-004923.2 & M1 & \nodata & EC & ESD & ESD \\
% SDSS J213217.11-004923.2 18.1523 -0.1298 -0.0339 16.8635 -0.1202 -0.0315 16.1809 -0.1099 -0.0334
SDSS J213604.35+010304.2 & M1 & \nodata & ESD & ED & ED \\
% SDSS J213604.35+010304.2 20.8232 -0.0787 -0.0252 19.3128 -0.0683 -0.0417 18.6412 -0.0683 -0.0383
SDSS J213651.60+010245.5 & M0 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J213651.60+010245.5 20.5844 -0.0233 -0.0400 19.4008 -0.0177 -0.0439 18.8027 -0.0042 -0.0339
SDSS J213804.17+001240.6 & M3+WD & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J213804.17+001240.6 21.3005 -0.0360 -0.0420 19.8043 -0.0448 -0.0508 18.7012 -0.0471 -0.0473
SDSS J214043.65-010713.0 & M5+WD & \nodata & EC$^*$ & EC & EC/ESD \\
% SDSS J214043.65-010713.0 20.3776 -0.0579 0.0293 18.8639 -0.1023 -0.0027 17.2026 -0.0565 -0.0030
SDSS J214049.37+010814.0 & M1 & \nodata & ED$^*$ & ED & ED \\
% SDSS J214049.37+010814.0 19.0542 -0.0338 -0.0360 17.8365 -0.0375 -0.0321 17.2507 -0.0393 -0.0353
SDSS J214109.00+011114.4 & M0 & \nodata & ED & ED & ED \\
% SDSS J214109.00+011114.4 20.6178 -0.0907 -0.0541 19.5497 -0.0957 -0.0573 18.9770 -0.0993 -0.0631
SDSS J214426.03+004517.0 & M1 & \nodata & EC & EC & EC \\
% SDSS J214426.03+004517.0 18.5416 -0.2538 -0.0574 17.2888 -0.2521 -0.0585 16.7027 -0.2308 -0.0608
SDSS J214439.75+011215.7 & M0 & \nodata & ESD & ESD/ED & ESD \\
% SDSS J214439.75+011215.7 19.7821 -0.1962 -0.0975 18.7095 -0.1663 -0.0906 18.1422 -0.1514 -0.0707
SDSS J214559.50+005714.2 & M0 & \nodata & ED & ED & ED \\
% SDSS J214559.50+005714.2 17.8339 -0.0977 -0.0537 16.6385 -0.0941 -0.0590 16.1044 -0.0896 -0.0576
SDSS J214617.64+004536.1 & M2+WD & \nodata & ED & ED & ED \\
% SDSS J214617.64+004536.1 21.9110 -0.1113 -0.0644 20.4188 -0.1075 -0.0688 19.4365 -0.1035 -0.0692
SDSS J214758.26-001130.6 & M2 & \nodata & ESD & ESD & ESD/ED \\
% SDSS J214758.26-001130.6 20.1393 -0.1114 -0.0472 18.8057 -0.0953 -0.0336 18.0958 -0.0874 -0.0465
SDSS J214824.41+005847.1 & M1 & \nodata & ED & ED & ED$^*$ \\
% SDSS J214824.41+005847.1 18.5261 -0.0360 -0.0229 17.1428 -0.0370 -0.0310 16.2778 -0.0338 -0.0383
SDSS J215136.74-001400.6 & M2 & \nodata & ESD/ED & ESD/ED & ED \\
% SDSS J215136.74-001400.6 19.7401 -0.0776 -0.0409 18.2809 -0.0734 -0.0346 17.6146 -0.0751 -0.0411
SDSS J215248.73-011012.1 & M5+WD & \nodata & EC/ESD & EC & EC/ESD \\
% SDSS J215248.73-011012.1 21.0934 -0.0632 -0.0069 19.4421 -0.0551 -0.0003 17.8036 -0.0316 -0.0015
SDSS J215258.38-005309.3 & M1 & \nodata & EC & EC & EC \\
% SDSS J215258.38-005309.3 20.9700 -0.2516 -0.0757 19.6247 -0.2261 -0.0703 18.9790 -0.2098 -0.0703
SDSS J215802.85+002643.3 & M1 & \nodata & ED & ED & ED \\
% SDSS J215802.85+002643.3 20.0493 -0.0284 -0.0176 18.7254 -0.0274 -0.0206 18.0169 -0.0309 -0.0241
SDSS J215811.08+002246.9 & M0 & \nodata & ESD & ED & ED \\
% SDSS J215811.08+002246.9 16.3290 -0.1577 -0.0815 15.2502 -0.1747 -0.1084 14.7283 -0.1642 -0.1194
SDSS J215934.50+005652.7 & M0+WD & K5 & ED & ED & ED \\
% SDSS J215934.50+005652.7 20.4871 -0.1821 -0.1293 19.4948 -0.1721 -0.1192 18.9916 -0.1592 -0.1010
SDSS J222234.92-001655.0 & M4+WD & \nodata & ESD & ESD & EC/ESD \\
% SDSS J222234.92-001655.0 21.1266 -0.0685 -0.0254 19.5999 -0.0676 -0.0126 18.1604 -0.0419 -0.0040
SDSS J222348.84-005332.6 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J222348.84-005332.6 19.6638 -0.1315 -0.0566 18.5502 -0.1303 -0.0629 17.9598 -0.1207 -0.0539
SDSS J223019.23-001155.1 & M1 & \nodata & ED & ESD & ESD/ED \\
% SDSS J223019.23-001155.1 19.2501 -0.0916 -0.0492 17.8615 -0.0927 -0.0440 17.1437 -0.0843 -0.0439
SDSS J224718.54+001741.0 & M2 & \nodata & ESD & ESD/ED & EC/ESD \\
% SDSS J224718.54+001741.0 18.9569 -0.0460 -0.0093 17.4276 -0.0332 -0.0139 16.5385 -0.0316 -0.0016
SDSS J224836.22+005707.6 & M3 & \nodata & EC & EC & EC/ESD \\
% SDSS J224836.22+005707.6 19.5527 -0.0706 -0.0026 18.0786 -0.0715 0.0045 16.9087 -0.0436 -0.0011
SDSS J230032.79-002318.0 & M2+WD & \nodata & ESD & ESD & ED \\
% SDSS J230032.79-002318.0 21.5942 -0.1439 -0.0451 20.1672 -0.1134 -0.0383 19.2053 -0.1012 -0.0591
SDSS J230037.41+003159.7 & M2 & \nodata & ED & ED & ED \\
% SDSS J230037.41+003159.7 20.8746 -0.0834 -0.0667 19.3343 -0.0620 -0.0455 18.2673 -0.0673 -0.0562
SDSS J230039.13+004952.7 & M4+WD & \nodata & ED & ESD/ED & ESD \\
% SDSS J230039.13+004952.7 20.3537 -0.0539 -0.0471 18.9313 -0.0623 -0.0279 17.4969 -0.0468 -0.0159
SDSS J230134.00-001912.0 & M0 & \nodata & ED & ED & ED \\
% SDSS J230134.00-001912.0 17.3633 -0.1191 -0.0998 16.1716 -0.1063 -0.0726 15.6424 -0.1035 -0.0659
SDSS J230257.39+005011.4 & M1+WD & \nodata & ED & ED & ED \\
% SDSS J230257.39+005011.4 21.1841 -0.0231 -0.0187 19.7608 -0.0365 -0.0291 18.9228 -0.0426 -0.0354
SDSS J230524.26+004746.8 & M1 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J230524.26+004746.8 19.8793 -0.0283 -0.0457 18.5630 -0.0401 -0.0467 17.8899 -0.0395 -0.0509
SDSS J230608.92+001142.3 & M1 & \nodata & EC & ESD & ESD \\
% SDSS J230608.92+001142.3 20.0781 -0.0711 -0.0073 18.7676 -0.0565 -0.0192 18.0421 -0.0369 -0.0052
SDSS J230713.29-011437.1 & WD & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J230713.29-011437.1 20.9343 -0.3821 -0.1500 20.5182 -0.3032 -0.1107 20.4641 -0.2782 -0.1097
SDSS J230939.86+010417.0 & M2 & \nodata & ED & ED & ED \\
% SDSS J230939.86+010417.0 17.9433 -0.0497 -0.0434 16.5125 -0.0446 -0.0399 15.4463 -0.0413 -0.0404
SDSS J231437.24-011212.8 & M1 & \nodata & ESD & EC/ESD & EC/ESD \\
% SDSS J231437.24-011212.8 16.6521 -0.0647 -0.0116 15.4248 -0.0542 -0.0032 14.8057 -0.0489 -0.0038
SDSS J231611.41+005151.1 & M4 & \nodata & ESD & ESD & ESD/ED \\
% SDSS J231611.41+005151.1 18.5945 -0.0522 -0.0181 17.1365 -0.0524 -0.0135 15.6680 -0.0320 -0.0085
SDSS J231823.93-004415.2 & M1 & \nodata & EC & EC & EC \\
% SDSS J231823.93-004415.2 20.6033 -0.1475 -0.0317 19.2737 -0.1447 -0.0286 18.5076 -0.1286 -0.0292
SDSS J231901.29+000319.2 & M1 & \nodata & ESD & ESD & ESD \\
% SDSS J231901.29+000319.2 19.2597 -0.1084 -0.0417 17.9791 -0.1025 -0.0451 17.3277 -0.1076 -0.0459
SDSS J232055.10+002745.3 & M3 & \nodata & ESD & EC & EC \\
% SDSS J232055.10+002745.3 18.4856 -0.0851 -0.0235 17.0526 -0.0882 -0.0116 15.8259 -0.0677 0.0025
SDSS J232122.34-001928.7 & M0 & \nodata & ESD/ED & ED & ED \\
% SDSS J232122.34-001928.7 19.4571 -0.1036 -0.0531 18.2529 -0.0911 -0.0595 17.7213 -0.0819 -0.0539
SDSS J232326.66+000309.9 & M1 & \nodata & ED & ED & ED \\
% SDSS J232326.66+000309.9 20.3860 -0.0747 -0.0469 19.0911 -0.0801 -0.0454 18.4219 -0.0963 -0.0627
SDSS J232641.19+004744.1 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J232641.19+004744.1 16.7723 -0.1293 -0.0483 15.7542 -0.1211 -0.0474 15.2179 -0.1054 -0.0434
SDSS J233408.77+002704.4 & M2 & \nodata & ESD & ESD & ESD \\
% SDSS J233408.77+002704.4 20.7115 -0.2388 -0.1193 19.2562 -0.2218 -0.1154 18.3912 -0.2213 -0.1096
SDSS J233538.33-002927.3 & M5+WD & \nodata & EC & EC & EC$^*$ \\
% SDSS J233538.33-002927.3 20.7365 -0.0804 -0.0067 19.1728 -0.0655 0.0035 17.3436 -0.0420 0.0056
SDSS J234309.23-005717.1 & M4+WD & \nodata & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J234309.23-005717.1 21.7104 -0.1873 0.0628 20.2744 -0.1841 0.0274 18.9024 -0.1216 0.0293
SDSS J234541.84+002621.1 & M1+WD & M1 & ED & ED & ED \\
% SDSS J234541.84+002621.1 20.6527 -0.0697 -0.0472 19.1509 -0.0472 -0.0446 18.4579 -0.0578 -0.0527
SDSS J234809.83-003156.4 & M1 & \nodata & ED & ED & ESD/ED \\
% SDSS J234809.83-003156.4 18.6472 -0.0415 -0.0239 17.2509 -0.0335 -0.0203 16.5473 -0.0375 -0.0187
SDSS J235320.34+001614.1 & M4 & M4 & ESD/ED & EC & ESD \\
% SDSS J235320.34+001614.1 19.8846 -0.0172 -0.0052 18.3860 -0.0439 0.0024 16.9419 -0.0277 -0.0021
SDSS J235540.00-000343.0 & M2 & \nodata & ED & ED & ED \\
% SDSS J235540.00-000343.0 20.0983 -0.0979 -0.0681 18.7166 -0.1059 -0.0718 17.7414 -0.0991 -0.0683
SDSS J000308.69+000749.0 & M4 & \nodata & EC & ESD & ESD \\
% SDSS J000308.69+000749.0 20.0962 -0.0661 -0.0009 18.6240 -0.0501 -0.0072 17.2738 -0.0249 -0.0048
SDSS J000436.67+010537.6 & M4+WD & \nodata & ED & ESD & ED \\
% SDSS J000436.67+010537.6 20.9839 -0.0635 -0.0482 19.6148 -0.0688 -0.0247 18.2567 -0.0613 -0.0545
SDSS J000753.50+001759.7 & M2 & M2 & ED & ED & ED \\
% SDSS J000753.50+001759.7 19.2794 -0.1034 -0.0918 17.8150 -0.1229 -0.1043 16.7693 -0.1174 -0.0971
SDSS J000906.42-000753.1 & M2 & \nodata & ED & ED & ED \\
% SDSS J000906.42-000753.1 20.8481 -0.0621 -0.0436 19.3072 -0.0608 -0.0498 18.3818 -0.0677 -0.0557
SDSS J001641.03-000925.2 & M1 & M0 & EC & EC & EC \\
% SDSS J001641.03-000925.2 17.7919 -0.0974 -0.0051 16.4276 -0.0963 -0.0060 15.7752 -0.0807 -0.0055
SDSS J002836.99-004514.9 & M0 & \nodata & EC & EC & EC \\
% SDSS J002836.99-004514.9 16.3935 -0.2380 -0.0667 15.1695 -0.2246 -0.0724 14.5654 -0.2122 -0.0651
SDSS J003023.53+001432.7 & M4 & M4 & ED & ESD/ED & ESD/ED \\
% SDSS J003023.53+001432.7 18.8925 -0.0109 -0.0072 17.4544 -0.0148 -0.0060 16.1022 -0.0100 -0.0034
SDSS J003034.05+003916.9 & M0 & \nodata & ESD & ESD & ESD/ED \\
% SDSS J003034.05+003916.9 18.7965 -0.0590 -0.0153 17.7750 -0.0583 -0.0212 17.2576 -0.0519 -0.0223
SDSS J003042.11+003420.1 & M3 & M4 & ESD & ED & ED \\
% SDSS J003042.11+003420.1 20.7006 -0.0745 -0.0280 19.1756 -0.0377 -0.0375 18.0155 -0.0415 -0.0410
SDSS J003316.30-001752.2 & M4 & M4 & ESD/ED & ESD & ESD/ED \\
% SDSS J003316.30-001752.2 18.0856 -0.0306 -0.0104 16.6227 -0.0293 -0.0068 15.3032 -0.0179 -0.0046
SDSS J003322.03-005552.6 & M1 & M1 & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J003322.03-005552.6 19.0382 -0.0597 -0.0829 17.6551 -0.0569 -0.0700 16.8460 -0.0618 -0.0781
SDSS J003628.06-003124.8 & M1+WD & M+WD & ESD/ED & EC/ESD & EC/ESD \\
% SDSS J003628.06-003124.8 19.3098 -0.0195 -0.0086 19.2696 -0.0573 -0.0088 18.6006 -0.0681 -0.0067
SDSS J003841.29+010756.0 & M1 & M1 & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J003841.29+010756.0 18.8590 -0.0152 -0.0831 17.5324 -0.0144 -0.0622 16.7322 -0.0096 -0.0300
SDSS J005506.78-005702.4 & M4 & M4 & ESD & ED & ED \\
% SDSS J005506.78-005702.4 17.7295 -0.1096 -0.0551 16.3052 -0.1045 -0.0594 14.9527 -0.0877 -0.0482
SDSS J005705.17+000704.7 & M4 & \nodata & ED & ED & ED \\
% SDSS J005705.17+000704.7 20.5148 -0.0712 -0.0546 19.1162 -0.0849 -0.0644 17.7068 -0.0604 -0.0467
SDSS J005841.71+011337.8 & M1 & \nodata & ED & ED & ED$^*$ \\
% SDSS J005841.71+011337.8 19.8921 -0.1113 -0.0932 18.4798 -0.1096 -0.1058 17.7587 -0.0992 -0.1126
SDSS J012119.10-001949.9 & M0 & M0 & EC$^*$ & EC$^*$ & EC \\
% SDSS J012119.10-001949.9 16.9960 -0.2838 -0.0811 15.7230 -0.2880 -0.0918 15.1832 -0.2517 -0.0725
SDSS J013125.14-011100.1 & M4 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J013125.14-011100.1 20.1273 -0.0114 -0.0328 18.5986 -0.0388 -0.0422 17.2856 -0.0376 -0.0427
SDSS J013155.94-004224.7 & M5 & \nodata & ED & ED & ED \\
% SDSS J013155.94-004224.7 18.0421 -0.0229 -0.0157 16.4527 -0.0253 -0.0222 14.5890 -0.0421 -0.0388
SDSS J013851.54-001621.6 & M5+WD & M5 & EC & EC & EC \\
% SDSS J013851.54-001621.6 18.9805 -0.1665 -0.0294 17.5533 -0.1476 -0.0056 15.7567 -0.1417 -0.0078
%
SDSS J015940.00+010328.4 & M0 & \nodata & ED & ED & ED \\
% SDSS J015940.00+010328.4 21.5800 -0.0691 -0.0644 20.1111 -0.0768 -0.0620 19.4265 -0.0821 -0.0644
%
SDSS J020448.41+011052.2 & M1 & \nodata & ESD & ESD & ESD \\
% SDSS J020448.41+011052.2 17.2183 -0.0645 -0.0196 15.8417 -0.0513 -0.0148 15.0425 -0.0443 -0.0121
SDSS J021121.56-003808.3 & M1 & \nodata & ED & ED & ED \\
% SDSS J021121.56-003808.3 19.2458 -0.0917 -0.0505 17.8893 -0.0830 -0.0457 17.1682 -0.0881 -0.0581
SDSS J022548.47+004907.1 & M0 & M0 & ED & ED & ED \\
% SDSS J022548.47+004907.1 18.4334 -0.1287 -0.1084 17.2910 -0.1238 -0.0932 16.7652 -0.1121 -0.0941
SDSS J023614.59-002814.4 & M4 & \nodata & ED$^*$ & ED & ED$^*$ \\
% SDSS J023614.59-002814.4 20.7122 -0.0644 -0.0673 19.2096 -0.0499 -0.0488 17.8525 -0.0420 -0.0442
SDSS J023857.17-000428.9 & M2 & \nodata & ESD/ED & ESD/ED & ED \\
% SDSS J023857.17-000428.9 20.1662 -0.0295 -0.0141 18.7773 -0.0394 -0.0173 17.7664 -0.0288 -0.0190
SDSS J024013.79-003759.7 & M1 & \nodata & ESD/ED & ESD/ED & ESD/ED \\
% SDSS J024013.79-003759.7 20.0193 -0.0467 -0.0179 18.7747 -0.0403 -0.0171 18.0985 -0.0369 -0.0191
SDSS J024053.10+005944.9 & M0 & M0 & ED & ESD/ED & ED \\
% SDSS J024053.10+005944.9 20.1014 -0.1320 -0.0769 18.8170 -0.1325 -0.0703 18.2358 -0.1323 -0.0779
%SDSS J024214.97-003131.8 & & EC & EC/ESD & EC \\
% SDSS J024214.97-003131.8 19.9118 -0.1266 -0.0147 19.7179 -0.1141 -0.0292 19.6683 -0.0870 -0.0066
SDSS J024319.19-010218.1 & M4 & \nodata & ESD & ESD & ESD \\
% SDSS J024319.19-010218.1 20.2775 -0.0967 -0.0302 18.7924 -0.0829 -0.0223 17.2622 -0.0509 -0.0137
SDSS J024446.51+003653.2 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J024446.51+003653.2 19.4258 -0.0625 -0.0208 18.3416 -0.0580 -0.0220 17.8118 -0.0562 -0.0205
SDSS J024835.93+010520.2 & M4 & \nodata & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J024835.93+010520.2 20.3535 -0.0161 -0.0487 18.8825 -0.0295 -0.0332 17.5379 -0.0274 -0.0319
SDSS J024843.68-010055.3 & M1 & \nodata & ED & ED$^*$ & ED$^*$ \\
% SDSS J024843.68-010055.3 19.7584 -0.0416 -0.0310 18.3854 -0.0452 -0.0459 17.7257 -0.0404 -0.0505
SDSS J025331.12-000226.0 & M2 & M2 & ED & ED$^*$ & ED \\
% SDSS J025331.12-000226.0 20.9172 -0.0434 -0.0387 19.5282 -0.0440 -0.0481 18.5947 -0.0493 -0.0418
SDSS J025403.75+005854.2 & WD & WD & EC$^*$ & EC$^*$ & EC$^*$ \\
% SDSS J025403.75+005854.2 17.1526 -0.1118 0.0046 17.6714 -0.1030 0.0044 18.0320 -0.1125 0.0086
SDSS J025828.09+004758.7 & M2 & \nodata & ED & ED & ED \\
% SDSS J025828.09+004758.7 19.7167 -0.0384 -0.0228 18.2067 -0.0439 -0.0274 17.2655 -0.0378 -0.0232
SDSS J025953.33-004400.2 & M3+WD & M4 & EC$^*$ & EC & EC \\
% SDSS J025953.33-004400.2 20.9640 -0.2527 -0.0945 19.6509 -0.2653 -0.0711 18.5027 -0.1326 -0.0148
SDSS J030304.48+004809.4 & M1 & M1 & ED & ED & ED \\
% SDSS J030304.48+004809.4 18.5384 -0.0341 -0.0268 17.2028 -0.0427 -0.0246 16.5078 -0.0394 -0.0255
SDSS J030402.15+004551.4 & M6+WD & M7 & EC$^*$ & EC & ESD \\
% SDSS J030402.15+004551.4 18.4220 -0.1612 0.0579 16.9228 -0.0734 -0.0061 14.8353 -0.0596 -0.0105
SDSS J030834.42+005835.2 & M0 & \nodata & ESD & ESD & ESD \\
% SDSS J030834.42+005835.2 21.0055 -0.1704 -0.0814 19.7837 -0.1642 -0.0790 19.2370 -0.1560 -0.0760
SDSS J030856.55-005450.7 & M4+WD & M4 & EC & EC & EC \\
% SDSS J030856.55-005450.7 18.8767 -0.1939 -0.0452 17.6098 -0.1752 -0.0139 16.3261 -0.1436 -0.0039
SDSS J031151.73-000123.6 & M3 & M4 & ED$^*$ & ED$^*$ & ED$^*$ \\
% SDSS J031151.73-000123.6 20.4951 -0.0377 -0.0628 19.0975 -0.0342 -0.0638 17.8674 -0.0520 -0.0705
SDSS J031442.23+001030.3 & M1 & \nodata & EC & EC & EC \\
% SDSS J031442.23+001030.3 19.5184 -0.1226 -0.0046 18.1724 -0.1195 -0.0136 17.4979 -0.1037 -0.0064
SDSS J031708.46-005846.1 & M1 & \nodata & ED & ED$^*$ & ED$^*$ \\
% SDSS J031708.46-005846.1 19.0753 -0.0323 -0.0269 17.6298 -0.0259 -0.0269 16.8774 -0.0244 -0.0293
SDSS J031820.88-003131.0 & M2 & \nodata & ED & ED & ED \\
% SDSS J031820.88-003131.0 18.8917 -0.0373 -0.0325 17.4166 -0.0405 -0.0300 16.3994 -0.0416 -0.0352
SDSS J031858.28+002325.6 & WD & WD & EC/ESD & EC/ESD & EC/ESD \\
% SDSS J031858.28+002325.6 18.3538 -0.0456 -0.0017 18.8716 -0.0353 0.0015 19.2287 -0.0377 -0.0003
SDSS J032048.68+003234.0 & M0 & \nodata & ED$^*$ & ED & ED$^*$ \\
% SDSS J032048.68+003234.0 17.6074 -0.0264 -0.0273 16.4920 -0.0223 -0.0210 15.9429 -0.0066 -0.0278
SDSS J032325.85+010634.9 & M2 & \nodata & ESD & ED & ED \\
% SDSS J032325.85+010634.9 17.4158 -0.1951 -0.1010 15.9671 -0.1848 -0.1188 15.2452 -0.1879 -0.1151
SDSS J032413.10+000441.7 & M1 & \nodata & ESD & ESD & ESD \\
% SDSS J032413.10+000441.7 20.4782 -0.1179 -0.0403 19.1042 -0.1277 -0.0576 18.4670 -0.1211 -0.0615
SDSS J032515.05-010239.7 & M2 & M3 & ED & ED & ED \\
% SDSS J032515.05-010239.7 20.2406 -0.0549 -0.0355 18.6817 -0.0519 -0.0364 17.6203 -0.0424 -0.0374
SDSS J032949.17-001240.8 & M1+WD & M0 & ED & ED & ED$^*$ \\
% SDSS J032949.17-001240.8 21.5180 -0.0714 -0.0609 20.0575 -0.0775 -0.0638 19.4171 -0.0569 -0.0690
SDSS J033031.37-000137.5 & M4 & \nodata & EC/ESD & ESD & ESD \\
% SDSS J033031.37-000137.5 17.0528 -0.0476 -0.0016 15.6201 -0.0423 -0.0056 14.1336 -0.0237 -0.0030
SDSS J033513.80+004252.8 & M2+WD & M1+WD & EC/ESD & EC/ESD & EC/ESD \\
% SDSS J033513.80+004252.8 20.1421 -0.0423 -0.0006 19.1120 -0.0499 -0.0065 18.3694 -0.0351 -0.0012
SDSS J033606.30+004959.4 & M1 & \nodata & ESD & ESD & ESD \\
% SDSS J033606.30+004959.4 18.6022 -0.1093 -0.0392 17.2771 -0.1022 -0.0472 16.6265 -0.0974 -0.0459
SDSS J034302.81+010935.6 & M0 & \nodata & ED & ED & ED \\
% SDSS J034302.81+010935.6 16.2848 -0.1490 -0.1051 15.1055 -0.1338 -0.0968 14.5645 -0.1249 -0.0864
SDSS J034748.36+002604.6 & M2 & \nodata & ED$^*$ & ED$^*$ & ED \\
% SDSS J034748.36+002604.6 20.5012 -0.0610 -0.0662 18.8310 -0.0707 -0.0759 17.8162 -0.0782 -0.0715
SDSS J035003.61+000311.4 & M3 & \nodata & EC & EC & EC/ESD \\
% SDSS J035003.61+000311.4 20.6040 -0.0932 -0.0051 19.1219 -0.1050 -0.0198 18.0678 -0.0785 -0.0117
SDSS J035300.50+004835.9 & M4+WD & \nodata & EC & EC & EC \\
% SDSS J035300.50+004835.9 21.5614 -0.1018 -0.0165 20.0117 -0.1287 -0.0110 18.7037 -0.0931 -0.0021
SDSS J035325.66+000220.3 & M3 & \nodata & ED & ED & ED$^*$ \\
% SDSS J035325.66+000220.3 17.2206 -0.1016 -0.0829 15.8572 -0.1079 -0.0811 15.1310 -0.0991 -0.1170
SDSS J035856.16+004010.2 & M4 & \nodata & EC & EC & EC \\
% SDSS J035856.16+004010.2 20.4807 -0.1191 -0.0006 19.2664 -0.1088 -0.0050 18.6722 -0.0990 -0.0015
SDSS J040034.93-003816.2 & M4 & \nodata & EC & EC & EC \\
% SDSS J040034.93-003816.2 16.6930 -0.1762 -0.0232 15.3395 -0.1662 -0.0164 14.7043 -0.1513 -0.0089
SDSS J040054.13+005743.8 & M3+WD & \nodata & EC & ESD & ED$^*$ \\
% SDSS J040054.13+005743.8 21.6861 -0.2493 -0.0419 20.5797 -0.2347 -0.0952 20.0093 -0.2286 -0.0840
SDSS J040104.52-004409.8 & M4 & \nodata & ESD/ED & ESD & ESD \\
% SDSS J040104.52-004409.8 16.5861 -0.0469 -0.0207 15.2364 -0.0419 -0.0080 14.5198 -0.0349 -0.0049
SDSS J040111.09-002959.1 & M4 & \nodata & ED$^*$ & ED & ED \\
% SDSS J040111.09-002959.1 21.1289 -0.0582 -0.0598 19.6383 -0.0651 -0.0573 18.9452 -0.0619 -0.0526

\end{longtable}
\begin{tabular}{lccc}
\hline
\hline
Name  & Period of \cite{2010ApJS..186..233B} & Period (days) & Period ratio \\
\hline
\multicolumn{4}{c}{Objects passing our color cuts}\\ \\     
% bhatti coords
% SDSS J002851.08+000751.0  & 0.59098 & \nodata & \nodata \\    % 4008215
% SDSS J003042.11+003420.2  & 0.45705 & 0.3718388 & 1:0.8 \\    % 4095307 * ours is OK
% SDSS J015429.30+005326.7  & 2.63902 & \nodata & \nodata \\    % 1266493
% SDSS J015940.01+010328.4  & 0.33779 & 0.3377942 & 1:1.0 \\    % 1261725
% SDSS J021121.55-003808.3  & 0.31210 & 0.6236612 & 1:2.0 \\    % 1620096
% SDSS J025953.33-004400.3  & 0.14418 & 0.1441834 & 1:1.0 \\    % 2575427
% SDSS J030834.42+005835.2  & 0.27080 & 0.2708026 & 1:1.0 \\    % 3163665
% SDSS J031823.88-010018.4  & 0.40704 & \nodata & \nodata \\    % 3029580
% SDSS J032515.05-010239.7  & 0.39451 & 0.3945195 & 1:1.0 \\    % 3789931
% SDSS J032949.18-001240.8  & 0.39196 & 0.3919552 & 1:1.0 \\    % 3724834
% SDSS J035300.50+004836.0  & 0.14855 & 0.1605031 & 1:1.1 \\    % 4972981 * ok
%
% our coords
SDSS J002851.08+000751.0  & 0.59098 & \nodata & \nodata \\    % 4008215
SDSS J003042.11+003420.1  & 0.45705 & 0.3718388 & 1:0.8 \\    % 4095307 * ours is OK
SDSS J015429.30+005326.7  & 2.63902 & \nodata & \nodata \\    % 1266493
SDSS J015940.00+010328.4  & 0.33779 & 0.3377942 & 1:1.0 \\    % 1261725
SDSS J021121.56-003808.3  & 0.31210 & 0.6236612 & 1:2.0 \\    % 1620096
SDSS J025953.33-004400.2  & 0.14418 & 0.1441834 & 1:1.0 \\    % 2575427
SDSS J030834.42+005835.2  & 0.27080 & 0.2708026 & 1:1.0 \\    % 3163665
SDSS J031823.88-010018.4  & 0.40704 & \nodata & \nodata \\    % 3029580
SDSS J032515.05-010239.7  & 0.39451 & 0.3945195 & 1:1.0 \\    % 3789931
SDSS J032949.17-001240.8  & 0.39196 & 0.3919552 & 1:1.0 \\    % 3724834
SDSS J035300.50+004835.9  & 0.14855 & 0.1605031 & 1:1.1 \\    % 4972981 * ok

\hline
\hline

\multicolumn{4}{c}{Objects not passing our color cuts}\\ \\  
SDSS J000845.39+002744.2  & 0.34419 & 0.4157259 & 1:1.2 \\    % 98949   * ours
SDSS J002719.16+002400.6  & 1.31839 & \nodata & \nodata \\    % 4049168
SDSS J011155.73-002633.0  & 0.22758 & 0.2276482 & 1:1.0 \\    % 588683
SDSS J011156.52-005221.4  & 0.23002 & 0.2300215 & 1:1.0 \\    % 598254
SDSS J011302.57+004822.9  & 0.31660 & 1.2782116 & 1:4.0 \\    % 637268
SDSS J011405.02+001138.5  & 0.28550 & 0.2855018 & 1:1.0 \\    % 587753
SDSS J013536.05-011058.7  & 0.39226 & 0.3922680 & 1:1.0 \\    % 904241
SDSS J020540.08-002227.6  & 0.79789 & 0.7978849 & 1:1.0 \\    % 1654418
SDSS J020816.51+003510.0  & 1.61420 & 1.6142439 & 1:1.0 \\    % 1572993
SDSS J021624.34-001817.7  & 0.63678 & 0.6367674 & 1:1.0 \\    % 1597674
SDSS J022733.94+002615.2  & 0.70626 & 0.7062323 & 1:1.0 \\    % 2064491
SDSS J022858.99-004120.4  & 0.64725 & \nodata & \nodata \\    % 2016356
SDSS J023621.96+011359.1  & 0.35666 & 0.3025580 & 1:0.8 \\    % 2115149 ** ours is good
SDSS J024109.55+004813.6  & 0.27645 & 0.2764460 & 1:1.0 \\    % 2486870
SDSS J024255.78-001551.5  & 3.19764 & 3.1974704 & 1:1.0 \\    % 2561338
SDSS J030753.52+005013.0  & 0.35353 & 0.3535264 & 1:1.0 \\    % 3035751
SDSS J031002.47-000916.2  & 2.19058 & 2.1906948 & 1:1.0 \\    % 3124607
SDSS J031021.22+001453.9  & 0.26684 & 0.2668447 & 1:1.0 \\    % 3087921
SDSS J034256.26-000058.0  & 0.32034 & 0.3203364 & 1:1.0 \\    % 5011000
SDSS J034757.70-001423.5  & 0.27509 & 0.2750874 & 1:1.0 \\    % 4963750
SDSS J035138.50-003924.5  & 0.19892 & 0.1989188 & 1:1.0 \\    % 4997664

\hline
\end{tabular}
